Effect of different patient peak arrivals on an Emergency Department via discrete event simulation

Emergency Departments (EDs) overcrowding is a well recognized worldwide phenomenon. The consequences range from long waiting times for visits and treatment of patients up to life-threatening health conditions. The international community is devoting greater and greater efforts to analyze this phenomenon aiming at reducing waiting times, improving the quality of the service. Within this framework, we propose a Discrete Event Simulation (DES) model to study the patient flows through a medium-size ED located in a region of Central Italy recently hit by a severe earthquake. In particular, our aim is to simulate unusual ED conditions, corresponding to critical events (like a natural disaster) that cause a sudden spike in the number of patient arrivals. The availability of detailed data concerning the ED processes enabled to build an accurate DES model and to perform extensive scenario analyses. The model provides a valid decision support system for the ED managers also in defining specific emergency plans to be activated in case of mass casualty disasters.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

